Communication-Efficient Byzantine-Resilient Federated Zero-Order Optimization

We introduce CYBER-0, the first zero-order optimization algorithm for memory-and-communication efficient Federated Learning, resilient to Byzantine faults. We show through extensive numerical experiments on the MNIST dataset and finetuning RoBERTa-Large that CYBER-0 outperforms state-of-the-art algorithms in terms of communication and memory efficiency while reaching similar accuracy. We provide theoretical guarantees on its convergence for convex loss functions.

==> Tikz/MNIST-adversary2.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Steps},
                    ylabel={Validation Accuracy},
                    legend style={nodes={scale=0.7, transform shape}}, 
                    legend pos=south east,
                    grid=both,
                    xmin=0, xmax=400,
                    ymin=60, ymax=95,
                    scale only axis,
                    height=0.67\textwidth,
                    width=\textwidth,
                    ]


                    \addplot [blue, thick] table[col sep=comma, x=Epoch, y=Acc] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEMAX_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addlegendentry{Always Large}


                    \addplot [brown, thick] table[col sep=comma, x=Epoch, y=Acc] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEMIN_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addlegendentry{Always Small}


                    \addplot [orange, thick] table[col sep=comma, x=Epoch, y=Acc] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODERAND_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addlegendentry{Random Choice}


                    \addplot [green, thick] table[col sep=comma, x=Epoch, y=Acc] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODELABEL_FLIPPING-DATA_DISTRIBUTIONnon-ii.csv};
                    \addlegendentry{Label Flipping}

                    \addplot [red, thick] table[col sep=comma, x=Epoch, y=Acc] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEFK-DATA_DISTRIBUTIONnon-ii.csv};
                    \addlegendentry{Full-Knowledge}

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}+\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEFK-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}-\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEFK-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [fill=red!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}+\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEMAX_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}-\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEMAX_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [fill=blue!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}+\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEMIN_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}-\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODEMIN_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [fill=brown!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}+\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODERAND_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}, y expr=\thisrow{Acc}-\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODERAND_ACCEPTED-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [fill=orange!10] fill between[of=upper and lower];

                                      \addplot [name path=upper,draw=none] table[col sep=comma,  x=Epoch, y expr=\thisrow{Acc}+\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODELABEL_FLIPPING-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma,  x=Epoch, y expr=\thisrow{Acc}-\thisrow{StdDev}] {data/byz_comparison2/EPOCHS400-TOTAL_WORKERS100-BATCHES_PER_WORKER1-BYZANTINE_WORKERS25-MU0_001-MODEOURS-K64-BYZ_MODELABEL_FLIPPING-DATA_DISTRIBUTIONnon-ii.csv};
                    \addplot [fill=green!10] fill between[of=upper and lower];
                \end{axis}
            \end{tikzpicture}
























==> Tikz/MNIST-commcost.tex <==
\begin{tikzpicture}
                \begin{axis}[
                        xlabel={Communication Cost (in scalars)},
                        ylabel={Test Accuracy},
                        legend pos=south east,
                        grid=both,
                        xmin=1, xmax=3140000,
                        ymin=-19,
                        xmode=log,log basis x=10,
                         xmajorgrids=true, 
                        xminorgrids=false, 
                        scale only axis,
                        height=0.67\textwidth,
                        width=\textwidth,
                        legend style={nodes={scale=0.7, transform shape}}, 
                        xtick pos=left,
                    ]



\addplot [blue, thick] table[col sep=comma, x expr=7850*\thisrow{Epoch} + 1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01True_gradient__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{FedAvg}

\addplot [purple, thick] table[col sep=comma, x expr=64*\thisrow{Epoch} + 1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=64__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=64$}

\addplot [green, thick] table[col sep=comma, x expr=16*\thisrow{Epoch} +1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=16__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=16$}

\addplot [red, thick] table[col sep=comma, x expr=4*\thisrow{Epoch}+1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=4__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=4$}


\addplot [orange, thick] table[col sep=comma, x expr=\thisrow{Epoch} + 1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=1__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=1$}
                    

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=7850*\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01True_gradient__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=7850*\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01True_gradient__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=blue!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=1*\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=1__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=1*\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=1__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=orange!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=4*\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=4__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=4*\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=4__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=red!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=16*\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=16__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=16*\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=16__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=green!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=64*\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=64__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma,  x expr=64*\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=64__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=purple!10] fill between[of=upper and lower];
                \end{axis}
            \end{tikzpicture}












       














==> Tikz/MNIST-steps.tex <==
\begin{tikzpicture}
                \begin{axis}[
                        xlabel={Steps},
                        ylabel={Test Accuracy},
                        legend pos=south east,
                        grid=both,
                        xmin=1, xmax=400,
                        legend style={nodes={scale=0.7, transform shape}}, 
                        scale only axis,
                        height=0.67\textwidth,
                        width=\textwidth,
                    ]



\addplot [blue, thick] table[col sep=comma, x expr=\thisrow{Epoch} + 1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01True_gradient__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{FedAvg}

\addplot [purple, thick] table[col sep=comma, x expr=\thisrow{Epoch} + 1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=64__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=64$}

     
\addplot [green, thick] table[col sep=comma, x expr=\thisrow{Epoch} +1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=16__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=16$}

\addplot [red, thick] table[col sep=comma, x expr=\thisrow{Epoch}+1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=4__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=4$}

\addplot [orange, thick] table[col sep=comma, x expr=\thisrow{Epoch} + 1, y=Loss] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=1__b=0__mode=MIN_ACCEPTED.csv};
                    \addlegendentry{$k=1$}

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01True_gradient__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01True_gradient__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=blue!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=1__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=1__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=orange!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=4__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=4__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=red!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=16__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=16__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=green!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=64__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma,  x expr=\thisrow{Epoch}+1, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/k_comp/acc_iidinf_BYZ0_LR0.01k=64__b=0__mode=MIN_ACCEPTED.csv};
                    \addplot [fill=purple!10] fill between[of=upper and lower];
                \end{axis}
\end{tikzpicture}














       














==> Tikz/SNLI-k.tex <==
 \begin{tikzpicture}
                \begin{axis}[
                        xlabel={Steps},
                        ylabel={Training Loss},
                        grid=both,
                        xmin=0, xmax=20000,
                        scale only axis,
                        height=0.50\textwidth,
                        width=0.8\textwidth,
                        legend style={nodes={scale=0.5, transform shape}, at = {(0,1)}, anchor = {north west}, fill opacity = 0.5, text opacity = 1}, 
                    ]


                    \addplot [red, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/snli_comp/SNLI_3_non_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Byzantine - Non-IID}


                    \addplot [blue, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/snli_comp/SNLI_3_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Byzantine - IID}


                    \addplot [violet, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/snli_comp/SNLI_0_non_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Non-Byzantine - Non-IID}


                    \addplot [teal, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/snli_comp/SNLI_0_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Non-Byzantine - IID}

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/snli_comp/SNLI_3_non_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/snli_comp/SNLI_3_non_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=red!10] fill between[of=upper and lower];


                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/snli_comp/SNLI_3_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/snli_comp/SNLI_3_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=blue!10] fill between[of=upper and lower];


                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/snli_comp/SNLI_0_non_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/snli_comp/SNLI_0_non_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=violet!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/snli_comp/SNLI_0_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/snli_comp/SNLI_0_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=teal!10] fill between[of=upper and lower];

                \end{axis}
            \end{tikzpicture}


















==> Tikz/TREC-k.tex <==
\begin{tikzpicture}
                \begin{axis}[
                        xlabel={Steps},
                        ylabel={Training Loss},
                        legend pos=north east,
                        grid=both,
                        xmin=0, xmax=20000,
                        scale only axis,
                        height=0.50\textwidth,
                        width=0.8\textwidth,
                        legend style={nodes={scale=0.5, transform shape}}, 
                    ]


                    \addplot [red, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/trec_comp/TREC_3_non_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Byzantine - Non-IID}


                    \addplot [blue, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/trec_comp/TREC_3_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Byzantine - IID}


                    \addplot [violet, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/trec_comp/TREC_0_non_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Non-Byzantine - Non-IID}


                    \addplot [teal, thick] table[col sep=comma, x expr=10*\thisrow{Epoch}, y=Loss] {data/trec_comp/TREC_0_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addlegendentry{Non-Byzantine - IID}



                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/trec_comp/TREC_0_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/trec_comp/TREC_0_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=teal!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/trec_comp/TREC_3_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/trec_comp/TREC_3_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=blue!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/trec_comp/TREC_0_non_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/trec_comp/TREC_0_non_iid_naive_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=violet!10] fill between[of=upper and lower];

                    \addplot [name path=upper,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}+\thisrow{StdDev}] {data/trec_comp/TREC_3_non_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [name path=lower,draw=none] table[col sep=comma, x expr=10*\thisrow{Epoch}, y expr=\thisrow{Loss}-\thisrow{StdDev}] {data/trec_comp/TREC_3_non_iid_trimmed_mean_tm_full_knowledge_0.25_12_1.csv};
                    \addplot [fill=red!10] fill between[of=upper and lower];
                \end{axis}
            \end{tikzpicture}

















